Local Scale Equivariance with Latent Deep Equilibrium Canonicalizer

Scale variation is a fundamental challenge in computer vision. Objects of the same class can have different sizes, and their perceived size is further affected by the distance from the camera. These variations are local to the objects, i.e., different object sizes may change differently within the same image. To effectively handle scale variations, we present a deep equilibrium canonicalizer (DEC) to improve the local scale equivariance of a model. DEC can be easily incorporated into existing network architectures and can be adapted to a pre-trained model. Notably, we show that on the competitive ImageNet benchmark, DEC improves both model performance and local scale consistency across four popular pre-trained deep-nets, e.g., ViT, DeiT, Swin, and BEiT. Our code is available at https://github.com/ashiq24/local-scale-equivariance.

==> figs/teaser.tex <==
\centering
\includegraphics[width=\linewidth]{figure/teaser_v6.pdf}
\vspace{-0.6cm}
\captionof{figure}{Local scaling resizes different parts of an image independently,~\eg, the dog is scaled while the background remains unchanged. For the Swin model~\cite{liu2021swin}, we show the distribution of predicted probabilities for the object class across a set of locally scaled images. %
Observe that the predicted probabilities are not stable, indicating that the Swin model is not consistent across local scaling. We introduce Deep Equilibrium Canonicalizer (Ours) to address this issue. %
}
\label{fig:teaser}
\vspace{-0.6cm}


